Dissecting Transformers: A CLEAR Perspective towards Green AI

The rapid adoption of Large Language Models (LLMs) has raised significant environmental concerns. Unlike the one-time cost of training, LLM inference occurs continuously and dominates the AI energy footprint. Yet most sustainability studies report only coarse model-level metrics, treating energy efficiency as an afterthought rather than a primary objective. Addressing the limitation, we propose Component-Level Energy Assessment via Repetitions CLEAR, to overcome temporal mismatch between microsecond scale component execution and millisecond(ms) scale monitoring of energy sensors. Using CLEAR, we evaluate 15 models spanning four architecture types, keeping component-wise energy variance below 9.5% while capturing over 90% of total energy as individual components. We present the first comprehensive, fine-grained energy analysis of Transformer components across key parameters such as batch size, attention heads, hidden dimension, KV cache, and attention variants. Our findings reveal that Attention consumes significantly more Energy per FLOP as compared to the entire model, indicating that FLOPs alone fail to capture true component-level energy cost. CLEAR enables reliable fine-grained energy measurements and provides a strong formal foundation for predictive modelling of energy consumption.

==> (inline-0) <==
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Components}} & \multicolumn{2}{c|}{ALBERT}          & \multicolumn{2}{c|}{BERT}            & \multicolumn{2}{c|}{DistilBERT}                    & \multicolumn{2}{c|}{RoBERTa}         \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev               & \multicolumn{1}{c|}{Avg.} & Std. Dev \\ \hline
Attention Block                                   & 12.074                    & 0.280    & 13.676                    & 0.370    & 10.550                    & 0.369                  & 13.534                    & 0.319    \\
FFN (Intermediate)                                & 1.510                     & 0.441    & 2.765                     & 0.192    & \multirow{2}{*}{8.764}    & \multirow{2}{*}{0.442} & 2.565                     & 0.321    \\
FFN (Output)                                      & 1.848                     & 0.050    & 4.944                     & 0.343    &                           &                        & 4.875                     & 0.401    \\
Norm. (All)                                       & 7.317                     & 0.531    & 6.216                     & 0.845    & 7.135                     & 0.369                  & 6.352                     & 0.623    \\ \hline
Captured (Block)                                  & 22.748                    & -        & 27.601                    & -        & 26.449                    & -                      & 27.326                    & -        \\
Measured (Block)                                             & 30.627                    & 0.562    & 29.802                    & 0.607    & 28.551                    & 0.448                  & 29.797                    & 0.642    \\
\%Capture (Block)                                 & 74.276                    & -        & 92.616                    & -        & 92.637                    & -                      & 91.707                    & -        \\ \hline
\# of Layers                                      & 12                        & -        & 12                        & -        & 6                         & -                      & 12                        & -        \\ \hline
Embedding Layer                                   & 5.863                     & 0.328    & 5.918                     & 0.307    & 4.619                     & 0.161                  & 11.911                    & 0.159    \\
CLS + LM Head                                     & 11.687                    & 0.455    & 23.666                    & 0.979    & 18.396                    & 1.009                  & 41.081                    & 0.907    \\ \hline
Captured (Model)                                  & 385.068                   & -        & 387.205                   & -        & 194.320                   & -                      & 410.555                   & -        \\
Total                                             & 424.039                   & 6.548    & 400.449                   & 4.805    & 209.734                   & 5.053                  & 413.318                   & 5.943    \\
\%Capture (Model)                                 & 90.810                    & -        & 96.693                    & -        & 92.651                    & -                      & 99.332                    & -        \\ \hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Components}} & \multicolumn{2}{c|}{ALBERT - Large}  & \multicolumn{2}{c|}{BERT - Large}    & \multicolumn{2}{c|}{Distil RoBERTa}                & \multicolumn{2}{c|}{RoBERTa - Large} \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev               & \multicolumn{1}{c|}{Avg.} & Std. Dev \\ \hline
Attention Block                                   & 14.861                    & 0.423    & 16.903                    & 0.397    & 13.226                    & 0.349                  & 15.547                    & 0.370    \\
FFN (Intermediate)                                & 2.928                     & 0.743    & 4.877                     & 0.456    & \multirow{2}{*}{7.413}    & \multirow{2}{*}{0.396} & 4.249                     & 0.115    \\
FFN (Output)                                      & 3.939                     & 0.710    & 8.093                     & 0.462    &                           &                        & 7.741                     & 0.443    \\
Norm. (All)                                       & 5.814                     & 0.652    & 4.171                     & 0.872    & 4.274                     & 0.711                  & 4.721                     & 0.671    \\ \hline
Captured (Block)                                  & 27.542                    & -        & 34.044                    & -        & 24.913                    & -                      & 32.259                    & -        \\
Block                                             & 34.293                    & 0.493    & 34.590                    & 0.709    & 28.670                    & 0.511                  & 33.854                    & 0.833    \\
\%Capture (Block)                                 & 80.314                    & -        & 98.419                    & -        & 86.896                    & -                      & 95.287                    & -        \\ \hline
\# of Layers                                      & 24                  & -        & 24                  & -        & 6                     & -                      & 24                   & -        \\ \hline
Embedding Layer                                   & 6.132                     & 0.341    & 7.035                     & 0.405    & 11.699                    & 0.454                  & 12.055                    & 0.337    \\
CLS + LM Head                                     & 12.142                    & 0.671    & 30.928                    & 0.831    & 39.096                    & 0.908                  & 52.381                    & 0.721    \\ \hline
Captured (Model)                                  & 841.313                   & -        & 868.134                   & -        & 222.813                   & -                      & 876.937                   & -        \\
Total                                             & 919.899                   & 16.661   & 855.146                   & 17.813   & 235.813                   & 3.939                  & 870.188                   & 4.681    \\
\%Capture (Model)                                 & 91.457                    & -        & 101.519                   & -        & 94.487                    & -                      & 100.776                   & -        \\ \hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Components}} & \multicolumn{2}{c|}{ALBERT}          & \multicolumn{2}{c|}{BERT}            & \multicolumn{2}{c|}{DistilBERT}                    & \multicolumn{2}{c|}{RoBERTa}         \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev               & \multicolumn{1}{c|}{Avg.} & Std. Dev \\ \hline
Attention Block                                   & 18.573                    & 0.517    & 19.155                    & 0.436    & 17.772                    & 0.412                  & 17.870                    & 0.327    \\
FFN (Intermediate)                                & 4.969                     & 0.980    & 7.163                     & 0.880    & \multirow{2}{*}{17.486}   & \multirow{2}{*}{0.774} & 6.446                     & 0.724    \\
FFN (Output)                                      & 5.066                     & 0.935    & 9.528                     & 0.646    &                           &                        & 8.829                     & 0.620    \\
Norm. (All)                                       & 5.267                     & 0.432    & 4.023                     & 0.972    & 5.872                     & 0.861                  & 4.721                     & 0.671    \\ \hline
Captured (Block)                                  & 33.875                    & -        & 39.869                    & -        & 41.130                    & -                      & 37.867                    & -        \\
Block                                             & 40.282                    & 0.779    & 42.030                    & 0.881    & 46.199                    & 0.755                  & 40.054                    & 1.545    \\
\%Capture (Block)                                 & 84.095                    & -        & 94.858                    & -        & 89.028                    & -                      & 94.540                    & -        \\ \hline
\# of Layers                                      & 12                        & -        & 12                        & -        & 6                         & -                      & 12                        & -        \\ \hline
Embedding Layer                                   & 6.326                     & 0.362    & 6.395                     & 0.304    & 4.317                     & 0.398                  & 11.463                    & 0.213    \\
CLS + LM Head                                     & 20.468                    & 0.455    & 48.188                    & 0.979    & 39.096                    & 0.908                  & 74.482                    & 1.008    \\ \hline
Captured (Model)                                  & 510.181                   & -        & 558.945                   & -        & 320.608                   & -                      & 566.588                   & -        \\
Total                                             & 562.878                   & 9.828    & 595.044                   & 9.741    & 350.642                   & 6.380                  & 638.949                   & 13.632   \\
\%Capture (Model)                                 & 90.638                    & -        & 93.933                    & -        & 91.435                    & -                      & 88.675                    & -        \\ \hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Components}} & \multicolumn{2}{c|}{ALBERT - Large}  & \multicolumn{2}{c|}{BERT - Large}    & \multicolumn{2}{c|}{Distil RoBERTa}  & \multicolumn{2}{c|}{RoBERTa - Large} \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev & \multicolumn{1}{c|}{Avg.} & Std. Dev \\ \hline
Attention Block                                   & 23.380                    & 0.545    & 25.777                    & 0.546    & 19.888                    & 0.493    & 24.569                    & 0.572    \\
FFN (Intermediate)                                & 8.139                     & 1.049    & 9.679                     & 0.929    & 7.275                     & 0.924    & 9.145                     & 0.949    \\
FFN (Output)                                      & 8.090                     & 0.843    & 12.952                    & 0.799    & 9.636                     & 0.679    & 12.124                    & 0.817    \\
Norm. (All)                                       & 4.479                     & 0.512    & 4.413                     & 0.872    & 3.761                     & 0.843    & 4.310                     & 0.871    \\ \hline
Captured (Block)                                  & 44.089                    & -        & 52.821                    & -        & 40.561                    & -        & 50.148                    & -        \\
Block                                             & 60.662                    & 0.918    & 58.006                    & 0.841    & 42.234                    & 1.687    & 55.608                    & 1.023    \\
\%Capture (Block)                                 & 72.680                    & -        & 91.061                    & -        & 96.038                    & -        & 90.183                    & -        \\ \hline
\# of Layers                                      & 24                        & -        & 24.000                    & -        & 6.000                     & -        & 24.000                    & -        \\ \hline
Embedding Layer                                   & 5.910                     & 0.345    & 7.080                     & 0.401    & 14.044                    & 0.541    & 13.559                    & 0.363    \\
CLS + LM Head                                     & 20.003                    & 0.500    & 62.534                    & 1.021    & 75.561                    & 0.936    & 97.300                    & 0.746    \\ \hline
Captured (Model)                                  & 1481.807                  & -        & 1461.768                  & -        & 343.009                   & -        & 1445.440                  & -        \\
Total                                             & 1562.929                  & 9.036    & 1485.891                  & 13.015   & 350.642                   & 6.380    & 1484.479                  & 11.134   \\
\%Capture (Model)                                 & 94.810                    & -        & 98.376                    & -        & 97.823                    & -        & 97.370                    & -        \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Component}} & \multicolumn{2}{c|}{32 Tokens}                             & \multicolumn{2}{c|}{64 Tokens}           & \multicolumn{2}{c|}{96 Tokens}                             & \multicolumn{2}{c|}{128 Tokens}       \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                           & \multicolumn{1}{c|}{Avg.} & \multicolumn{1}{c|}{Std. Dev.} & Avg.    & \multicolumn{1}{c|}{Std. Dev.} & \multicolumn{1}{c|}{Avg.} & \multicolumn{1}{c|}{Std. Dev.} & \multicolumn{1}{c|}{Avg.} & Std. Dev. \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{ALBERT-Base}}                                                                                                                                                                                                            \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 15.094                    & \multicolumn{1}{c|}{0.404}     & 15.930  & \multicolumn{1}{c|}{0.354}     & 18.582                    & \multicolumn{1}{c|}{0.319}     & 19.861                    & 0.468     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 2.306                     & \multicolumn{1}{c|}{0.448}     & 2.205   & \multicolumn{1}{c|}{0.475}     & 3.341                     & \multicolumn{1}{c|}{0.308}     & 3.650                     & 0.594     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 2.361                     & \multicolumn{1}{c|}{0.423}     & 2.891   & \multicolumn{1}{c|}{0.599}     & 4.608                     & \multicolumn{1}{c|}{0.837}     & 4.162                     & 0.751     \\
\multicolumn{1}{|c|}{Block}                      & 35.079                    & \multicolumn{1}{c|}{0.368}     & 37.240  & \multicolumn{1}{c|}{0.231}     & 44.233                    & \multicolumn{1}{c|}{0.837}     & 45.274                    & 0.835     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 6.810                     & \multicolumn{1}{c|}{0.354}     & 6.883   & \multicolumn{1}{c|}{0.321}     & 7.767                     & \multicolumn{1}{c|}{0.389}     & 6.981                     & 0.337     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 13.384                    & \multicolumn{1}{c|}{0.691}     & 14.438  & \multicolumn{1}{c|}{0.564}     & 17.171                    & \multicolumn{1}{c|}{0.588}     & 19.246                    & 0.888     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 441.146                   & \multicolumn{1}{c|}{-}         & 468.198 & \multicolumn{1}{c|}{-}         & 555.734                   & \multicolumn{1}{c|}{-}         & 569.510                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 482.402                   & \multicolumn{1}{c|}{9.206}     & 505.909 & \multicolumn{1}{c|}{4.497}     & 571.390                   & \multicolumn{1}{c|}{2.964}     & 598.701                   & 5.728     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 91.448                    & \multicolumn{1}{c|}{-}         & 92.546  & \multicolumn{1}{c|}{-}         & 97.260                    & \multicolumn{1}{c|}{-}         & 95.124                    & -         \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{BERT- Base}}                                                                                                                                                                                                             \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 15.337                    & \multicolumn{1}{c|}{0.398}     & 17.988  & \multicolumn{1}{c|}{0.466}     & 18.949                    & \multicolumn{1}{c|}{0.237}     & 19.518                    & 0.358     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 3.472                     & \multicolumn{1}{c|}{0.393}     & 3.695   & \multicolumn{1}{c|}{0.186}     & 4.628                     & \multicolumn{1}{c|}{0.494}     & 5.626                     & 0.653     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 5.210                     & \multicolumn{1}{c|}{0.374}     & 5.947   & \multicolumn{1}{c|}{0.361}     & 7.450                     & \multicolumn{1}{c|}{0.290}     & 8.774                     & 0.272     \\
\multicolumn{1}{|c|}{Block}                      & 32.585                    & \multicolumn{1}{c|}{0.487}     & 34.980  & \multicolumn{1}{c|}{0.871}     & 39.130                    & \multicolumn{1}{c|}{0.938}     & 41.482                    & 1.039     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 6.938                     & \multicolumn{1}{c|}{0.304}     & 8.004   & \multicolumn{1}{c|}{0.401}     & 7.812                     & \multicolumn{1}{c|}{0.378}     & 7.553                     & 0.046     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 24.876                    & \multicolumn{1}{c|}{0.906}     & 31.174  & \multicolumn{1}{c|}{0.798}     & 31.497                    & \multicolumn{1}{c|}{0.615}     & 39.772                    & 0.897     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 422.840                   & \multicolumn{1}{c|}{-}         & 458.936 & \multicolumn{1}{c|}{-}         & 508.874                   & \multicolumn{1}{c|}{-}         & 545.111                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 450.756                   & \multicolumn{1}{c|}{4.650}     & 465.372 & \multicolumn{1}{c|}{2.665}     & 523.566                   & \multicolumn{1}{c|}{8.469}     & 557.446                   & 6.968     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 93.807                    & \multicolumn{1}{c|}{-}         & 98.617  & \multicolumn{1}{c|}{-}         & 97.194                    & \multicolumn{1}{c|}{-}         & 97.787                    & -         \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{DistilBERT}}                                                                                                                                                                                                             \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 12.501                    & \multicolumn{1}{c|}{0.480}     & 13.708  & \multicolumn{1}{c|}{0.399}     & 14.593                    & \multicolumn{1}{c|}{0.437}     & 14.524                    & 0.402     \\
\multicolumn{1}{|c|}{FFN}                        & 10.489                    & \multicolumn{1}{c|}{0.414}     & 10.365  & \multicolumn{1}{c|}{0.298}     & 13.227                    & \multicolumn{1}{c|}{0.649}     & 14.665                    & 0.536     \\
\multicolumn{1}{|c|}{Block}                      & 32.794                    & \multicolumn{1}{c|}{0.791}     & 34.432  & \multicolumn{1}{c|}{0.775}     & 38.200                    & \multicolumn{1}{c|}{1.049}     & 39.894                    & 0.579     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 5.322                     & \multicolumn{1}{c|}{0.258}     & 5.503   & \multicolumn{1}{c|}{0.352}     & 5.583                     & \multicolumn{1}{c|}{0.276}     & 5.043                     & 0.137     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 20.512                    & \multicolumn{1}{c|}{0.486}     & 27.341  & \multicolumn{1}{c|}{0.877}     & 26.021                    & \multicolumn{1}{c|}{0.798}     & 34.210                    & 0.841     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 222.597                   & \multicolumn{1}{c|}{-}         & 239.438 & \multicolumn{1}{c|}{-}         & 260.806                   & \multicolumn{1}{c|}{-}         & 278.618                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 234.498                   & \multicolumn{1}{c|}{4.466}     & 245.985 & \multicolumn{1}{c|}{4.135}     & 279.116                   & \multicolumn{1}{c|}{4.422}     & 304.458                   & 5.907     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 94.925                    & \multicolumn{1}{c|}{-}         & 97.338  & \multicolumn{1}{c|}{-}         & 93.440                    & \multicolumn{1}{c|}{-}         & 91.513                    & -         \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{RoBERTa}}                                                                                                                                                                                                                \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 14.996                    & \multicolumn{1}{c|}{0.398}     & 17.547  & \multicolumn{1}{c|}{0.438}     & 18.979                    & \multicolumn{1}{c|}{0.426}     & 18.479                    & 0.332     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 3.368                     & \multicolumn{1}{c|}{0.412}     & 3.418   & \multicolumn{1}{c|}{0.170}     & 4.657                     & \multicolumn{1}{c|}{0.496}     & 5.582                     & 0.655     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 5.204                     & \multicolumn{1}{c|}{0.349}     & 5.687   & \multicolumn{1}{c|}{0.396}     & 7.378                     & \multicolumn{1}{c|}{0.196}     & 8.331                     & 0.526     \\
\multicolumn{1}{|c|}{Block}                      & 32.960                    & \multicolumn{1}{c|}{0.703}     & 35.684  & \multicolumn{1}{c|}{1.005}     & 40.294                    & \multicolumn{1}{c|}{1.569}     & 41.712                    & 1.503     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 12.383                    & \multicolumn{1}{c|}{0.360}     & 14.455  & \multicolumn{1}{c|}{0.541}     & 15.189                    & \multicolumn{1}{c|}{0.778}     & 12.794                    & 0.345     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 39.649                    & \multicolumn{1}{c|}{0.872}     & 55.586  & \multicolumn{1}{c|}{0.626}     & 70.320                    & \multicolumn{1}{c|}{0.797}     & 77.164                    & 1.159     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 447.552                   & \multicolumn{1}{c|}{-}         & 498.249 & \multicolumn{1}{c|}{-}         & 545.035                   & \multicolumn{1}{c|}{-}         & 590.506                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 470.720                   & \multicolumn{1}{c|}{5.510}     & 506.925 & \multicolumn{1}{c|}{5.836}     & 553.857                   & \multicolumn{1}{c|}{4.894}     & 594.927                   & 7.070     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 95.078                    & \multicolumn{1}{c|}{-}         & 98.289  & \multicolumn{1}{c|}{-}         & 98.407                    & \multicolumn{1}{c|}{-}         & 99.257                    & -         \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Component}} & \multicolumn{2}{c|}{32 Tokens}                             & \multicolumn{2}{c|}{64 Tokens}           & \multicolumn{2}{c|}{96 Tokens}                             & \multicolumn{2}{c|}{128 Tokens}       \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                           & \multicolumn{1}{c|}{Avg.} & \multicolumn{1}{c|}{Std. Dev.} & Avg.    & \multicolumn{1}{c|}{Std. Dev.} & \multicolumn{1}{c|}{Avg.} & \multicolumn{1}{c|}{Std. Dev.} & \multicolumn{1}{c|}{Avg.} & Std. Dev. \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{ALBERT-Large}}                                                                                                                                                                                                           \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 17.730                    & \multicolumn{1}{c|}{0.472}     & 19.696  & \multicolumn{1}{c|}{0.645}     & 22.541                    & \multicolumn{1}{c|}{0.529}     & 24.279                    & 0.435     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 3.364                     & \multicolumn{1}{c|}{0.812}     & 3.399   & \multicolumn{1}{c|}{0.927}     & 5.134                     & \multicolumn{1}{c|}{0.888}     & 4.352                     & 0.821     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 4.117                     & \multicolumn{1}{c|}{0.688}     & 4.724   & \multicolumn{1}{c|}{0.900}     & 5.424                     & \multicolumn{1}{c|}{0.956}     & 6.064                     & 0.913     \\
\multicolumn{1}{|c|}{Block}                      & 39.912                    & \multicolumn{1}{c|}{0.474}     & 44.930  & \multicolumn{1}{c|}{1.058}     & 51.089                    & \multicolumn{1}{c|}{0.969}     & 55.649                    & 0.597     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 7.881                     & \multicolumn{1}{c|}{0.163}     & 7.846   & \multicolumn{1}{c|}{0.417}     & 7.849                     & \multicolumn{1}{c|}{0.397}     & 7.914                     & 0.383     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 14.461                    & \multicolumn{1}{c|}{0.671}     & 15.293  & \multicolumn{1}{c|}{0.715}     & 17.528                    & \multicolumn{1}{c|}{0.609}     & 22.213                    & 0.457     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 980.23                    & \multicolumn{1}{c|}{-}         & 1101.46 & \multicolumn{1}{c|}{-}         & 1251.52                   & \multicolumn{1}{c|}{-}         & 1365.71                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 1029.60                   & \multicolumn{1}{c|}{5.731}     & 1151.70 & \multicolumn{1}{c|}{20.540}    & 1320.18                   & \multicolumn{1}{c|}{9.018}     & 1394.97                   & 7.538     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 95.205                    & \multicolumn{1}{c|}{-}         & 95.638  & \multicolumn{1}{c|}{-}         & 94.799                    & \multicolumn{1}{c|}{-}         & 97.903                    & -         \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{BERT- Large}}                                                                                                                                                                                                            \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 18.641                    & \multicolumn{1}{c|}{0.275}     & 20.986  & \multicolumn{1}{c|}{0.405}     & 23.092                    & \multicolumn{1}{c|}{0.670}     & 24.792                    & 0.351     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 5.424                     & \multicolumn{1}{c|}{0.208}     & 6.216   & \multicolumn{1}{c|}{0.630}     & 7.962                     & \multicolumn{1}{c|}{0.797}     & 7.189                     & 0.766     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 8.593                     & \multicolumn{1}{c|}{0.491}     & 9.499   & \multicolumn{1}{c|}{0.541}     & 12.091                    & \multicolumn{1}{c|}{0.859}     & 12.533                    & 0.752     \\
\multicolumn{1}{|c|}{Block}                      & 37.557                    & \multicolumn{1}{c|}{0.942}     & 41.864  & \multicolumn{1}{c|}{1.259}     & 48.511                    & \multicolumn{1}{c|}{1.519}     & 50.453                    & 1.124     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 7.729                     & \multicolumn{1}{c|}{0.311}     & 8.106   & \multicolumn{1}{c|}{0.413}     & 8.131                     & \multicolumn{1}{c|}{0.403}     & 8.145                     & 0.326     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 32.645                    & \multicolumn{1}{c|}{0.943}     & 39.421  & \multicolumn{1}{c|}{0.926}     & 41.166                    & \multicolumn{1}{c|}{0.892}     & 40.203                    & 0.470     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 941.732                   & \multicolumn{1}{c|}{-}         & 1052.26 & \multicolumn{1}{c|}{-}         & 1213.56                   & \multicolumn{1}{c|}{-}         & 1259.22                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 932.191                   & \multicolumn{1}{c|}{13.932}    & 1060.72 & \multicolumn{1}{c|}{28.963}    & 1206.09                   & \multicolumn{1}{c|}{13.967}    & 1276.73                   & 8.691     \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 101.024                   & \multicolumn{1}{c|}{-}         & 99.202  & \multicolumn{1}{c|}{-}         & 100.620                   & \multicolumn{1}{c|}{-}         & 98.628                    & -         \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{Distil RoBERTa}}                                                                                                                                                                                                         \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 15.753                    & \multicolumn{1}{c|}{0.276}     & 17.618  & \multicolumn{1}{c|}{0.401}     & 18.913                    & \multicolumn{1}{c|}{0.426}     & 18.517                    & 0.365     \\
\multicolumn{1}{|c|}{FFN}                        & 3.499                     & \multicolumn{1}{c|}{0.374}     & 3.542   & \multicolumn{1}{c|}{0.343}     & 4.595                     & \multicolumn{1}{c|}{0.508}     & 5.488                     & 0.679     \\
\multicolumn{1}{|c|}{Block}                      & 5.287                     & \multicolumn{1}{c|}{0.354}     & 5.664   & \multicolumn{1}{c|}{0.450}     & 7.623                     & \multicolumn{1}{c|}{0.423}     & 8.228                     & 0.474     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 33.617                    & \multicolumn{1}{c|}{0.759}     & 35.723  & \multicolumn{1}{c|}{1.081}     & 39.958                    & \multicolumn{1}{c|}{1.678}     & 41.404                    & 1.463     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 12.882                    & \multicolumn{1}{c|}{0.307}     & 14.689  & \multicolumn{1}{c|}{0.416}     & 14.714                    & \multicolumn{1}{c|}{0.358}     & 12.636                    & 0.346     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 39.648                    & \multicolumn{1}{c|}{0.854}     & 55.718  & \multicolumn{1}{c|}{0.776}     & 70.263                    & \multicolumn{1}{c|}{0.816}     & 77.483                    & 1.026     \\
\multicolumn{1}{|c|}{Model}                      & 254.234                   & \multicolumn{1}{c|}{-}         & 284.747 & \multicolumn{1}{c|}{-}         & 324.726                   & \multicolumn{1}{c|}{-}         & 338.543                   & -         \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 270.513                   & \multicolumn{1}{c|}{4.867}     & 292.914 & \multicolumn{1}{c|}{3.888}     & 319.139                   & \multicolumn{1}{c|}{5.044}     & 341.740                   & 5.520     \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{RoBERTa-Large}}                                                                                                                                                                                                          \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 18.648                    & \multicolumn{1}{c|}{0.346}     & 20.390  & \multicolumn{1}{c|}{0.353}     & 22.573                    & \multicolumn{1}{c|}{0.386}     & 24.780                    & 0.474     \\
\multicolumn{1}{|c|}{FFN (Intermediate)}         & 5.437                     & \multicolumn{1}{c|}{0.219}     & 5.567   & \multicolumn{1}{c|}{0.131}     & 7.809                     & \multicolumn{1}{c|}{0.834}     & 7.066                     & 0.813     \\
\multicolumn{1}{|c|}{FFN (Output)}               & 8.476                     & \multicolumn{1}{c|}{0.553}     & 9.417   & \multicolumn{1}{c|}{0.539}     & 11.755                    & \multicolumn{1}{c|}{0.691}     & 12.475                    & 0.750     \\
\multicolumn{1}{|c|}{Block}                      & 36.273                    & \multicolumn{1}{c|}{0.979}     & 40.831  & \multicolumn{1}{c|}{1.651}     & 47.154                    & \multicolumn{1}{c|}{1.870}     & 50.343                    & 1.970     \\
\multicolumn{1}{|c|}{Embedding Layer}            & 14.251                    & \multicolumn{1}{c|}{0.372}     & 14.534  & \multicolumn{1}{c|}{0.406}     & 14.647                    & \multicolumn{1}{c|}{0.411}     & 14.609                    & 0.391     \\
\multicolumn{1}{|c|}{CLS + LM Head}              & 51.022                    & \multicolumn{1}{c|}{0.958}     & 69.201  & \multicolumn{1}{c|}{1.015}     & 89.032                    & \multicolumn{1}{c|}{1.128}     & 94.427                    & 0.949     \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 935.819                   & \multicolumn{1}{c|}{-}         & 1063.67 & \multicolumn{1}{c|}{-}         & 1235.36                   & \multicolumn{1}{c|}{-}         & 1317.27                   & -         \\
\multicolumn{1}{|c|}{Model}                      & 965.216                   & \multicolumn{1}{c|}{9.228}     & 1054.90 & \multicolumn{1}{c|}{6.207}     & 1238.24                   & \multicolumn{1}{c|}{10.077}    & 1347.08                   & 23.636    \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 96.954                    & \multicolumn{1}{c|}{-}         & 100.831 & \multicolumn{1}{c|}{-}         & 99.768                    & \multicolumn{1}{c|}{-}         & 97.787                    & -         \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Component}} & \multicolumn{2}{c|}{32 Tokens}            & \multicolumn{2}{c|}{64 Tokens}             & \multicolumn{2}{c|}{96 Tokens}             & \multicolumn{2}{c|}{128 Tokens}   \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                           & Avg.     & \multicolumn{1}{c|}{Std. Dev.} & Avg.      & \multicolumn{1}{c|}{Std. Dev.} & Avg.      & \multicolumn{1}{c|}{Std. Dev.} & Avg.      & Std. Dev.             \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{Gemma-3  4B}}                                                                                                                                                                         \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 47.312   & \multicolumn{1}{c|}{1.421}     & 53.619    & \multicolumn{1}{c|}{1.672}     & 64.300    & \multicolumn{1}{c|}{1.381}     & 65.488    & 1.050                 \\
\multicolumn{1}{|c|}{MLP}                        & 73.218   & \multicolumn{1}{c|}{1.043}     & 75.700    & \multicolumn{1}{c|}{0.872}     & 81.383    & \multicolumn{1}{c|}{0.776}     & 83.230    & 0.995                 \\
\multicolumn{1}{|c|}{Norm. (All)}                & 26.144   & \multicolumn{1}{c|}{0.533}     & 27.853    & \multicolumn{1}{c|}{0.456}     & 30.892    & \multicolumn{1}{c|}{0.394}     & 32.878    & 0.877                 \\ \hline
\multicolumn{1}{|c|}{Captured (Block)}           & 146.674  & \multicolumn{1}{c|}{-}         & 157.173   & \multicolumn{1}{c|}{-}         & 176.575   & \multicolumn{1}{c|}{-}         & 181.596   & -                     \\
\multicolumn{1}{|c|}{Block}                      & 152.390  & \multicolumn{1}{c|}{2.879}     & 166.800   & \multicolumn{1}{c|}{3.389}     & 191.299   & \multicolumn{1}{c|}{3.063}     & 197.011   & 3.642                 \\
\multicolumn{1}{|c|}{\% Capture (Block)}         & 96.249   & \multicolumn{1}{c|}{-}         & 94.229    & \multicolumn{1}{c|}{-}         & 92.303    & \multicolumn{1}{c|}{-}         & 92.176    & -                     \\ \hline
\multicolumn{1}{|c|}{Embedding Layer}            & 1.916    & \multicolumn{1}{c|}{0.399}     & 2.078     & \multicolumn{1}{c|}{0.430}     & 2.147     & \multicolumn{1}{c|}{0.451}     & 2.258     & 0.454                 \\
\multicolumn{1}{|c|}{LM Head}                    & 524.027  & \multicolumn{1}{c|}{1.673}     & 533.766   & \multicolumn{1}{c|}{1.431}     & 558.508   & \multicolumn{1}{c|}{1.785}     & 570.688   & 1.820                 \\
\multicolumn{1}{|c|}{Final Layer Norm.}          & 6.318    & \multicolumn{1}{c|}{0.348}     & 6.644     & \multicolumn{1}{c|}{0.419}     & 7.399     & \multicolumn{1}{c|}{0.394}     & 7.871     & 0.284                 \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 5713.511 & \multicolumn{1}{c|}{-}         & 6213.671  & \multicolumn{1}{c|}{-}         & 7072.219  & \multicolumn{1}{c|}{-}         & 7279.177  & -                     \\
\multicolumn{1}{|c|}{Model}                      & 6208.532 & \multicolumn{1}{c|}{116.391}   & 6752.334  & \multicolumn{1}{c|}{88.871}    & 7803.634  & \multicolumn{1}{c|}{114.325}   & 8047.096  & 104.472               \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 92.027   & \multicolumn{1}{c|}{-}         & 92.023    & \multicolumn{1}{c|}{-}         & 90.627    & \multicolumn{1}{c|}{-}         & 90.457    & -                     \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{Qwen2.5  3B}}                                                                                                                                                                         \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 29.281   & \multicolumn{1}{c|}{1.056}     & 32.595    & \multicolumn{1}{c|}{1.417}     & 58.270    & \multicolumn{1}{c|}{1.295}     & 67.588    & 1.540                 \\
\multicolumn{1}{|c|}{MLP}                        & 68.649   & \multicolumn{1}{c|}{1.394}     & 71.329    & \multicolumn{1}{c|}{1.926}     & 163.531   & \multicolumn{1}{c|}{0.565}     & 167.899   & 0.807                 \\
\multicolumn{1}{|c|}{Norm}                       & 10.560   & \multicolumn{1}{c|}{2.141}     & 11.796    & \multicolumn{1}{c|}{1.939}     & 21.905    & \multicolumn{1}{c|}{2.161}     & 22.756    & 2.172                 \\ \hline
\multicolumn{1}{|c|}{Captured (Block)}           & 108.490  & \multicolumn{1}{c|}{-}         & 115.721   & \multicolumn{1}{c|}{-}         & 243.706   & \multicolumn{1}{l|}{}          & 258.242   & \multicolumn{1}{l|}{} \\
\multicolumn{1}{|c|}{Block}                      & 113.174  & \multicolumn{1}{c|}{1.417}     & 126.411   & \multicolumn{1}{c|}{2.573}     & 246.125   & \multicolumn{1}{c|}{5.963}     & 260.012   & 3.274                 \\
\multicolumn{1}{|c|}{\% Capture (Block)}         & 95.861   & \multicolumn{1}{c|}{-}         & 91.543    & \multicolumn{1}{c|}{-}         & 99.017    & \multicolumn{1}{l|}{}          & 99.319    & \multicolumn{1}{l|}{} \\ \hline
\multicolumn{1}{|c|}{Embedding Layer}            & 1.047    & \multicolumn{1}{c|}{0.407}     & 2.514     & \multicolumn{1}{c|}{0.937}     & 2.648     & \multicolumn{1}{c|}{1.108}     & 2.794     & 1.014                 \\
\multicolumn{1}{|c|}{LM Head}                    & 243.657  & \multicolumn{1}{c|}{3.644}     & 250.085   & \multicolumn{1}{c|}{0.974}     & 530.914   & \multicolumn{1}{c|}{2.714}     & 544.742   & 2.560                 \\
\multicolumn{1}{|c|}{Final Layer Norm}           & 5.149    & \multicolumn{1}{c|}{1.057}     & 5.451     & \multicolumn{1}{c|}{0.426}     & 10.769    & \multicolumn{1}{c|}{1.012}     & 11.206    & 1.117                 \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 4324.124 & \multicolumn{1}{c|}{-}         & 4808.860  & \multicolumn{1}{c|}{-}         & 9404.846  & \multicolumn{1}{c|}{-}         & 9919.159  & -                     \\
\multicolumn{1}{|c|}{Model}                      & 4772.004 & \multicolumn{1}{c|}{105.363}   & 5345.951  & \multicolumn{1}{c|}{133.036}   & 10322.788 & \multicolumn{1}{c|}{66.151}    & 10727.263 & 84.912                \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 90.614   & \multicolumn{1}{c|}{-}         & 89.953    & \multicolumn{1}{c|}{-}         & 91.108    & \multicolumn{1}{c|}{-}         & 92.467    & -                     \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{Phi3 4B}}                                                                                                                                                                             \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 67.834   & \multicolumn{1}{c|}{1.684}     & 72.138    & \multicolumn{1}{c|}{1.266}     & 81.806    & \multicolumn{1}{c|}{1.367}     & 89.256    & 1.127                 \\
\multicolumn{1}{|c|}{MLP}                        & 134.556  & \multicolumn{1}{c|}{1.434}     & 148.118   & \multicolumn{1}{c|}{1.147}     & 155.105   & \multicolumn{1}{c|}{1.371}     & 168.813   & 0.799                 \\
\multicolumn{1}{|c|}{Norm}                       & 20.899   & \multicolumn{1}{c|}{2.071}     & 21.425    & \multicolumn{1}{c|}{2.088}     & 22.952    & \multicolumn{1}{c|}{2.187}     & 23.385    & 2.118                 \\ \hline
\multicolumn{1}{|c|}{Captured (Block)}           & 223.289  & \multicolumn{1}{c|}{-}         & 241.681   & \multicolumn{1}{c|}{-}         & 259.864   & \multicolumn{1}{c|}{-}         & 281.453   & -                     \\
\multicolumn{1}{|c|}{Block}                      & 229.321  & \multicolumn{1}{c|}{1.148}     & 264.038   & \multicolumn{1}{c|}{1.582}     & 281.425   & \multicolumn{1}{c|}{2.429}     & 298.016   & 2.439                 \\
\multicolumn{1}{|c|}{\% Capture (Block)}         & 97.370   & \multicolumn{1}{c|}{-}         & 91.533    & \multicolumn{1}{c|}{-}         & 92.338    & \multicolumn{1}{c|}{-}         & 94.442    & -                     \\ \hline
\multicolumn{1}{|c|}{Embedding Layer}            & 2.773    & \multicolumn{1}{c|}{1.058}     & 2.731     & \multicolumn{1}{c|}{1.043}     & 2.769     & \multicolumn{1}{c|}{1.089}     & 2.948     & 1.142                 \\
\multicolumn{1}{|c|}{LM Head}                    & 957.378  & \multicolumn{1}{c|}{4.961}     & 995.880   & \multicolumn{1}{c|}{13.324}    & 1057.904  & \multicolumn{1}{c|}{12.474}    & 1073.472  & 13.378                \\
\multicolumn{1}{|c|}{Final Layer Norm}           & 10.237   & \multicolumn{1}{c|}{0.979}     & 10.525    & \multicolumn{1}{c|}{1.048}     & 11.284    & \multicolumn{1}{c|}{1.109}     & 11.640    & 1.096                 \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 8308.650 & \multicolumn{1}{c|}{-}         & 9458.356  & \multicolumn{1}{c|}{-}         & 10077.566 & \multicolumn{1}{c|}{-}         & 10624.575 & -                     \\
\multicolumn{1}{|c|}{Model}                      & 9204.600 & \multicolumn{1}{c|}{57.325}    & 10331.063 & \multicolumn{1}{c|}{92.475}    & 11397.891 & \multicolumn{1}{c|}{93.548}    & 11833.962 & 135.785               \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 90.266   & \multicolumn{1}{c|}{-}         & 91.553    & \multicolumn{1}{c|}{-}         & 88.416    & \multicolumn{1}{c|}{-}         & 89.780    & -                     \\ \hline
\multicolumn{9}{|c|}{\multirow{2}{*}{Llama3.2-3B}}                                                                                                                                                                          \\
\multicolumn{9}{|c|}{}                                                                                                                                                                                                      \\ \hline
\multicolumn{1}{|c|}{Attention Block}            & 45.932   & \multicolumn{1}{c|}{0.763}     & 54.380    & \multicolumn{1}{c|}{0.706}     & 61.239    & \multicolumn{1}{c|}{0.839}     & 66.667    & 0.868                 \\
\multicolumn{1}{|c|}{MLP}                        & 71.231   & \multicolumn{1}{c|}{0.909}     & 73.539    & \multicolumn{1}{c|}{1.012}     & 81.115    & \multicolumn{1}{c|}{0.827}     & 83.050    & 0.827                 \\
\multicolumn{1}{|c|}{Norm}                       & 11.340   & \multicolumn{1}{c|}{1.014}     & 13.562    & \multicolumn{1}{c|}{0.886}     & 14.683    & \multicolumn{1}{c|}{1.140}     & 15.614    & 1.178                 \\ \hline
\multicolumn{1}{|c|}{Captured (Block)}           & 128.503  & \multicolumn{1}{c|}{-}         & 141.480   & \multicolumn{1}{c|}{-}         & 157.038   & \multicolumn{1}{c|}{-}         & 165.331   & -                     \\
\multicolumn{1}{|c|}{Block}                      & 130.671  & \multicolumn{1}{c|}{2.226}     & 150.432   & \multicolumn{1}{c|}{2.536}     & 157.551   & \multicolumn{1}{c|}{1.014}     & 167.592   & 1.002                 \\
\multicolumn{1}{|c|}{\% Capture (Block)}         & 98.341   & \multicolumn{1}{c|}{-}         & 94.049    & \multicolumn{1}{c|}{-}         & 99.674    & \multicolumn{1}{c|}{-}         & 98.651    & -                     \\ \hline
\multicolumn{1}{|c|}{Embedding Layer}            & 1.070    & \multicolumn{1}{c|}{0.420}     & 1.177     & \multicolumn{1}{c|}{0.439}     & 1.090     & \multicolumn{1}{c|}{0.412}     & 1.109     & 0.424                 \\
\multicolumn{1}{|c|}{LM Head}                    & 307.571  & \multicolumn{1}{c|}{0.948}     & 314.289   & \multicolumn{1}{c|}{0.958}     & 322.029   & \multicolumn{1}{c|}{0.685}     & 328.267   & 1.114                 \\
\multicolumn{1}{|c|}{Final Layer Norm}           & 5.327    & \multicolumn{1}{c|}{0.471}     & 6.259     & \multicolumn{1}{c|}{0.435}     & 6.993     & \multicolumn{1}{c|}{0.510}     & 6.993     & 0.510                 \\ \hline
\multicolumn{1}{|c|}{Captured (Model)}           & 3972.744 & \multicolumn{1}{c|}{-}         & 4533.818  & \multicolumn{1}{c|}{-}         & 4741.546  & \multicolumn{1}{c|}{-}         & 5028.947  & -                     \\
\multicolumn{1}{|c|}{Model}                      & 4295.739 & \multicolumn{1}{c|}{80.010}    & 4966.015  & \multicolumn{1}{c|}{94.550}    & 5156.262  & \multicolumn{1}{c|}{8.688}     & 5148.606  & 11.498                \\
\multicolumn{1}{|c|}{\% Capture (Model)}         & 92.481   & \multicolumn{1}{c|}{-}         & 91.297    & \multicolumn{1}{c|}{-}         & 91.957    & \multicolumn{1}{c|}{-}         & 97.676    & -                     \\ \hline

\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{Components} & \multicolumn{2}{c|}{Qwen2.5} & \multicolumn{2}{c|}{Llama3.2} & \multicolumn{2}{c|}{Gemma 3} & \multicolumn{2}{c|}{Phi-3 4B} \\ \cline{2-9} 
                            & Avg.         & Std. Dev.     & Avg.          & Std. Dev.     & Avg.         & Std. Dev.     & Avg.          & Std. Dev.     \\ \hline
Attention Block             & 32.791       & 1.090         & 42.842        & 0.427         & 45.215       & 0.632         & 62.817        & 0.831         \\
MLP                         & 62.257       & 1.130         & 64.830        & 1.774         & 66.196       & 1.642         & 132.590       & 2.548         \\
Norm. (All)                 & 9.769        & 0.812         & 9.801         & 0.845         & 23.643       & 1.117         & 20.437        & 1.940         \\ \hline
Captured (Block)            & 104.818      & -             & 117.473       & -             & 135.054      & -             & 215.843       & -             \\
Block                       & 113.095      & 1.855         & 121.860       & 2.067         & 149.414      & 3.911         & 214.413       & 1.106         \\
\%Capture(Block)            & 92.682       & -             & 96.400        & -             & 90.389       & -             & 100.667       & -             \\ \hline
Final Layer norm            & 4.717        & 0.386         & 4.640         & 0.392         & 5.712        & 0.259         & 10.066        & 0.886         \\
Embedding Layer             & 0.652        & 0.246         & 0.699         & 0.241         & 1.526        & 0.294         & 1.733         & 0.605         \\
LM Head                     & 238.235      & 0.911         & 301.543       & 1.161         & 514.961      & 1.677         & 909.761       & 3.865         \\ \hline
Captured Model              & 4315.021     & -             & 3718.967      & -             & 5602.269     & -             & 9069.265      & -             \\
Model                       & 4489.638     & 24.041        & 3996.546      & 81.766        & 5941.196     & 72.389        & 8945.062      & 37.252        \\
\%Capture (Model)           & 96.111       & -             & 93.055        & -             & 94.295       & -             & 101.389       & -             \\ \hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{Components} & \multicolumn{2}{c|}{Qwen2.5} & \multicolumn{2}{c|}{Llama} & \multicolumn{2}{c|}{Gemma} & \multicolumn{2}{c|}{Phi} \\ \cline{2-9} 
                            & Avg.         & Std. Dev.     & Avg.        & Std. Dev.    & Avg.         & Std. Dev.   & Avg.       & Std. Dev.   \\ \hline
Attention Block             & 49.584       & 0.891         & 90.613      & 0.930        & 83.220       & 1.302       & 88.889     & 0.893       \\
MLP                         & 132.007      & 1.069         & 149.203     & 1.259        & 144.130      & 0.776       & 143.361    & 0.984       \\
Norm. (All)                 & 7.068        & 0.206         & 7.310       & 0.228        & 16.947       & 1.480       & 7.736      & 0.220       \\ \hline
Captured (Block)            & 188.659      & -             & 247.125     & -            & 244.297      & -           & 239.986    & -           \\
Block                       & 187.446      & 1.181         & 241.463     & 0.959        & 257.972      & 6.467       & 249.932    & 6.578       \\
\%Capture (Block)           & 100.647      & -             & 102.345     & -            & 94.699       & -           & 96.020     & -           \\ \hline
Final Layer norm            & 3.358        & 0.013         & 3.454       & 0.071        & 4.021        & 0.323       & 3.604      & 0.076       \\
Embedding Layer             & 0.672        & 0.256         & 0.849       & 0.034        & 1.774        & 0.046       & 1.259      & 0.549       \\
CLS + LM Head               & 493.335      & 0.977         & 641.738     & 2.972        & 1112.893     & 13.443      & 1159.335   & 14.785      \\ \hline
Captured Model              & 7245.422     & -             & 7407.010    & -            & 9889.742     & -           & 9162.032   & -           \\
Model                       & 7538.858     & 4.374         & 7724.147    & 20.110       & 10685.492    & 28.237      & 9605.711   & 30.790      \\
\%Capture (Model)           & 96.108       & -             & 95.894      & -            & 92.553       & -           & 95.381     & -           \\ \hline
\end{tabular}
